I-band-like non-dispersive inter-shell interaction induced Raman lines in the D band region of double-walled carbon nanotubes

Non-dispersive, inter-layer interaction induced Raman peaks (I bands) -- in the region of the D band -- have been observed recently for bilayer graphene, when the two layers were rotated with respect to each other. Here, similar observations for double-walled carbon nanotubes (DWCNTs) are theoretically predicted. The prediction is based on double resonance theory, involving non-zone-centered phonons, and the effect of disorder is replaced by interaction between the two tubes.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

